An Empirical Analysis of Image-Based Learning Techniques for Malware Classification

In this paper, we consider malware classification using deep learning techniques and image-based features. We employ a wide variety of deep learning techniques, including multilayer perceptrons (MLP), convolutional neural networks (CNN), long short-term memory (LSTM), and gated recurrent units (GRU). Amongst our CNN experiments, transfer learning plays a prominent role specifically, we test the VGG-19 and ResNet152 models. As compared to previous work, the results presented in this paper are based on a larger and more diverse malware dataset, we consider a wider array of features, and we experiment with a much greater variety of learning techniques. Consequently, our results are the most comprehensive and complete that have yet been published.

==> figures/bar.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.175,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=16.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={MLP, CNN 2-d, CNN 1-d, CNN 1-d refined, CNN opcode, RNN, LSTM, GRU, Stacked LSTM-GRU, ResNet152, VGG-19},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.06,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.89,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLP, 0.8644)
(CNN 2-d, 0.8955)
(CNN 1-d, 0.8664)
(CNN 1-d refined, 0.8932)
(CNN opcode, 0.8282)
(RNN, 0.7294)
(LSTM, 0.8916)
(GRU, 0.9003)
(Stacked LSTM-GRU, 0.8990)
(ResNet152, 0.9150)
(VGG-19, 0.9216)
};
\end{axis}
\end{tikzpicture}


==> figures/conf_ANNMalware_Model2.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9821
1 0 0.0
2 0 0.0
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0045
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.009
11 0 0.0
12 0 0.0045
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
0 1 0.0056
1 1 0.7778
2 1 0.0111
3 1 0.0
4 1 0.0056
5 1 0.0056
6 1 0.0056
7 1 0.0056
8 1 0.0
9 1 0.0
10 1 0.05
11 1 0.0889
12 1 0.0222
13 1 0.0056
14 1 0.0056
15 1 0.0
16 1 0.0056
17 1 0.0
18 1 0.0056
19 1 0.0
0 2 0.0039
1 2 0.0117
2 2 0.8164
3 2 0.0039
4 2 0.0039
5 2 0.0039
6 2 0.0
7 2 0.0039
8 2 0.0039
9 2 0.0039
10 2 0.0312
11 2 0.0234
12 2 0.0078
13 2 0.0117
14 2 0.0
15 2 0.0195
16 2 0.0391
17 2 0.0039
18 2 0.0039
19 2 0.0039
0 3 0.0041
1 3 0.0041
2 3 0.0041
3 3 0.9506
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0041
9 3 0.0
10 3 0.0041
11 3 0.0
12 3 0.0041
13 3 0.0041
14 3 0.0082
15 3 0.0
16 3 0.0082
17 3 0.0
18 3 0.0041
19 3 0.0
0 4 0.0
1 4 0.0222
2 4 0.0056
3 4 0.0111
4 4 0.85
5 4 0.0
6 4 0.0111
7 4 0.0
8 4 0.0
9 4 0.0
10 4 0.0556
11 4 0.0111
12 4 0.0056
13 4 0.0
14 4 0.0
15 4 0.0
16 4 0.0222
17 4 0.0056
18 4 0.0
19 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0049
3 5 0.0
4 5 0.0
5 5 0.9557
6 5 0.0099
7 5 0.0
8 5 0.0
9 5 0.0
10 5 0.0148
11 5 0.0049
12 5 0.0049
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.0049
17 5 0.0
18 5 0.0
19 5 0.0
0 6 0.0042
1 6 0.0792
2 6 0.0083
3 6 0.0042
4 6 0.025
5 6 0.0083
6 6 0.5625
7 6 0.0208
8 6 0.0125
9 6 0.0
10 6 0.1167
11 6 0.0083
12 6 0.075
13 6 0.0125
14 6 0.0042
15 6 0.0
16 6 0.0375
17 6 0.0042
18 6 0.0042
19 6 0.0125
0 7 0.0
1 7 0.01
2 7 0.0
3 7 0.0
4 7 0.01
5 7 0.0
6 7 0.025
7 7 0.865
8 7 0.0
9 7 0.0
10 7 0.035
11 7 0.0
12 7 0.025
13 7 0.005
14 7 0.005
15 7 0.0
16 7 0.0
17 7 0.005
18 7 0.005
19 7 0.01
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0035
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.986
9 8 0.0
10 8 0.0035
11 8 0.0
12 8 0.007
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 1.0
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.0
17 9 0.0
18 9 0.0
19 9 0.0
0 10 0.0
1 10 0.0526
2 10 0.0526
3 10 0.0105
4 10 0.014
5 10 0.014
6 10 0.0421
7 10 0.0491
8 10 0.0035
9 10 0.0035
10 10 0.5474
11 10 0.014
12 10 0.0982
13 10 0.0105
14 10 0.0175
15 10 0.0
16 10 0.0526
17 10 0.0035
18 10 0.0105
19 10 0.0035
0 11 0.0
1 11 0.0276
2 11 0.0
3 11 0.0079
4 11 0.0039
5 11 0.0039
6 11 0.0039
7 11 0.0079
8 11 0.0
9 11 0.0079
10 11 0.0236
11 11 0.8898
12 11 0.0079
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.0079
17 11 0.0039
18 11 0.0039
19 11 0.0
0 12 0.0
1 12 0.0248
2 12 0.005
3 12 0.0
4 12 0.005
5 12 0.0099
6 12 0.0545
7 12 0.005
8 12 0.005
9 12 0.0
10 12 0.0792
11 12 0.0
12 12 0.7574
13 12 0.005
14 12 0.0
15 12 0.005
16 12 0.0248
17 12 0.0
18 12 0.005
19 12 0.0149
0 13 0.0
1 13 0.0038
2 13 0.0038
3 13 0.0
4 13 0.0038
5 13 0.0
6 13 0.0075
7 13 0.0075
8 13 0.0
9 13 0.0
10 13 0.0263
11 13 0.0038
12 13 0.0338
13 13 0.8722
14 13 0.0113
15 13 0.0
16 13 0.0113
17 13 0.0038
18 13 0.0113
19 13 0.0
0 14 0.0
1 14 0.0961
2 14 0.0044
3 14 0.0044
4 14 0.0044
5 14 0.0
6 14 0.0175
7 14 0.0087
8 14 0.0
9 14 0.0
10 14 0.0131
11 14 0.0044
12 14 0.0131
13 14 0.0044
14 14 0.8297
15 14 0.0
16 14 0.0
17 14 0.0
18 14 0.0
19 14 0.0
0 15 0.0
1 15 0.0226
2 15 0.0113
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0056
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0226
11 15 0.0
12 15 0.0113
13 15 0.0
14 15 0.0
15 15 0.9209
16 15 0.0056
17 15 0.0
18 15 0.0
19 15 0.0
0 16 0.0027
1 16 0.0164
2 16 0.0219
3 16 0.0027
4 16 0.0055
5 16 0.0
6 16 0.0137
7 16 0.0027
8 16 0.0
9 16 0.0
10 16 0.0301
11 16 0.0027
12 16 0.0274
13 16 0.0055
14 16 0.0055
15 16 0.0
16 16 0.8521
17 16 0.0027
18 16 0.0082
19 16 0.0
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.0
17 17 1.0
18 17 0.0
19 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0028
3 18 0.0028
4 18 0.0
5 18 0.0
6 18 0.0028
7 18 0.0028
8 18 0.0
9 18 0.0
10 18 0.0085
11 18 0.0
12 18 0.0
13 18 0.0028
14 18 0.0
15 18 0.0
16 18 0.0057
17 18 0.0
18 18 0.9688
19 18 0.0028
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.0
6 19 0.0042
7 19 0.0042
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0
12 19 0.0
13 19 0.0042
14 19 0.0
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.9875
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_CNNMalware_Model1.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
			0 0 0.9674
			1 0 0.0047
			2 0 0.0
			3 0 0.0047
			4 0 0.0
			5 0 0.0
			6 0 0.0047
			7 0 0.0
			8 0 0.0
			9 0 0.0
			10 0 0.0186
			11 0 0.0
			12 0 0.0
			13 0 0.0
			14 0 0.0
			15 0 0.0
			16 0 0.0
			17 0 0.0
			18 0 0.0
			19 0 0.0
			0 1 0.0
			1 1 0.7765
			2 1 0.0056
			3 1 0.0
			4 1 0.0
			5 1 0.0112
			6 1 0.0056
			7 1 0.0
			8 1 0.0
			9 1 0.0
			10 1 0.0615
			11 1 0.067
			12 1 0.0112
			13 1 0.0168
			14 1 0.0056
			15 1 0.0056
			16 1 0.0335
			17 1 0.0
			18 1 0.0
			19 1 0.0
			0 2 0.0
			1 2 0.0037
			2 2 0.8764
			3 2 0.0
			4 2 0.0
			5 2 0.0
			6 2 0.0
			7 2 0.0
			8 2 0.0
			9 2 0.0
			10 2 0.0375
			11 2 0.0075
			12 2 0.015
			13 2 0.0037
			14 2 0.0
			15 2 0.0037
			16 2 0.0524
			17 2 0.0
			18 2 0.0
			19 2 0.0
			0 3 0.0045
			1 3 0.0
			2 3 0.0
			3 3 0.9865
			4 3 0.0
			5 3 0.0
			6 3 0.0
			7 3 0.0
			8 3 0.0
			9 3 0.0
			10 3 0.0045
			11 3 0.0
			12 3 0.0
			13 3 0.0
			14 3 0.0
			15 3 0.0
			16 3 0.0045
			17 3 0.0
			18 3 0.0
			19 3 0.0
			0 4 0.0
			1 4 0.0057
			2 4 0.0229
			3 4 0.0
			4 4 0.8286
			5 4 0.0114
			6 4 0.0
			7 4 0.0
			8 4 0.0
			9 4 0.0
			10 4 0.0571
			11 4 0.0
			12 4 0.0171
			13 4 0.0057
			14 4 0.0057
			15 4 0.0
			16 4 0.04
			17 4 0.0
			18 4 0.0
			19 4 0.0057
			0 5 0.0
			1 5 0.0
			2 5 0.0097
			3 5 0.0
			4 5 0.0
			5 5 0.9565
			6 5 0.0
			7 5 0.0
			8 5 0.0
			9 5 0.0
			10 5 0.0048
			11 5 0.0
			12 5 0.0145
			13 5 0.0048
			14 5 0.0
			15 5 0.0
			16 5 0.0097
			17 5 0.0
			18 5 0.0
			19 5 0.0
			0 6 0.0
			1 6 0.0205
			2 6 0.0205
			3 6 0.0
			4 6 0.0
			5 6 0.0041
			6 6 0.7131
			7 6 0.0041
			8 6 0.0
			9 6 0.0
			10 6 0.1107
			11 6 0.0041
			12 6 0.0205
			13 6 0.0369
			14 6 0.0328
			15 6 0.0
			16 6 0.0287
			17 6 0.0
			18 6 0.0041
			19 6 0.0
			0 7 0.0
			1 7 0.0
			2 7 0.037
			3 7 0.0
			4 7 0.0
			5 7 0.0139
			6 7 0.0093
			7 7 0.8333
			8 7 0.0
			9 7 0.0
			10 7 0.0417
			11 7 0.0
			12 7 0.037
			13 7 0.0
			14 7 0.0
			15 7 0.0
			16 7 0.0278
			17 7 0.0
			18 7 0.0
			19 7 0.0
			0 8 0.0
			1 8 0.0
			2 8 0.0066
			3 8 0.0
			4 8 0.0
			5 8 0.0
			6 8 0.0
			7 8 0.0
			8 8 0.9801
			9 8 0.0
			10 8 0.0033
			11 8 0.0
			12 8 0.0033
			13 8 0.0
			14 8 0.0033
			15 8 0.0
			16 8 0.0033
			17 8 0.0
			18 8 0.0
			19 8 0.0
			0 9 0.0
			1 9 0.0
			2 9 0.0051
			3 9 0.0
			4 9 0.0
			5 9 0.0
			6 9 0.0051
			7 9 0.0
			8 9 0.0
			9 9 0.9847
			10 9 0.0
			11 9 0.0
			12 9 0.0
			13 9 0.0
			14 9 0.0
			15 9 0.0
			16 9 0.0051
			17 9 0.0
			18 9 0.0
			19 9 0.0
			0 10 0.0
			1 10 0.0251
			2 10 0.0681
			3 10 0.0
			4 10 0.0108
			5 10 0.0072
			6 10 0.0394
			7 10 0.0251
			8 10 0.0
			9 10 0.0
			10 10 0.6201
			11 10 0.0179
			12 10 0.0538
			13 10 0.0143
			14 10 0.0072
			15 10 0.0036
			16 10 0.1004
			17 10 0.0
			18 10 0.0072
			19 10 0.0
			0 11 0.0037
			1 11 0.0149
			2 11 0.0149
			3 11 0.0
			4 11 0.0
			5 11 0.0037
			6 11 0.0149
			7 11 0.0
			8 11 0.0
			9 11 0.0037
			10 11 0.0112
			11 11 0.881
			12 11 0.0074
			13 11 0.0074
			14 11 0.0
			15 11 0.0037
			16 11 0.0335
			17 11 0.0
			18 11 0.0
			19 11 0.0
			0 12 0.0
			1 12 0.015
			2 12 0.01
			3 12 0.005
			4 12 0.0
			5 12 0.015
			6 12 0.015
			7 12 0.005
			8 12 0.0
			9 12 0.0
			10 12 0.095
			11 12 0.005
			12 12 0.76
			13 12 0.01
			14 12 0.0
			15 12 0.01
			16 12 0.05
			17 12 0.0
			18 12 0.005
			19 12 0.0
			0 13 0.0
			1 13 0.0
			2 13 0.0177
			3 13 0.0
			4 13 0.0
			5 13 0.0044
			6 13 0.0133
			7 13 0.0
			8 13 0.0
			9 13 0.0
			10 13 0.0265
			11 13 0.0
			12 13 0.0044
			13 13 0.885
			14 13 0.0
			15 13 0.0
			16 13 0.0487
			17 13 0.0
			18 13 0.0
			19 13 0.0
			0 14 0.0
			1 14 0.055
			2 14 0.005
			3 14 0.0
			4 14 0.0
			5 14 0.01
			6 14 0.015
			7 14 0.0
			8 14 0.0
			9 14 0.0
			10 14 0.045
			11 14 0.0
			12 14 0.015
			13 14 0.01
			14 14 0.835
			15 14 0.01
			16 14 0.0
			17 14 0.0
			18 14 0.0
			19 14 0.0
			0 15 0.0
			1 15 0.0056
			2 15 0.0056
			3 15 0.0
			4 15 0.0
			5 15 0.0056
			6 15 0.0056
			7 15 0.0
			8 15 0.0
			9 15 0.0
			10 15 0.0056
			11 15 0.0
			12 15 0.0056
			13 15 0.0
			14 15 0.0
			15 15 0.9435
			16 15 0.0226
			17 15 0.0
			18 15 0.0
			19 15 0.0
			0 16 0.003
			1 16 0.0061
			2 16 0.0061
			3 16 0.0
			4 16 0.0
			5 16 0.003
			6 16 0.0
			7 16 0.0
			8 16 0.0
			9 16 0.0
			10 16 0.0274
			11 16 0.0091
			12 16 0.0274
			13 16 0.0122
			14 16 0.0
			15 16 0.0091
			16 16 0.8936
			17 16 0.0
			18 16 0.003
			19 16 0.0
			0 17 0.0
			1 17 0.0
			2 17 0.0
			3 17 0.0
			4 17 0.0
			5 17 0.0
			6 17 0.0
			7 17 0.0026
			8 17 0.0
			9 17 0.0
			10 17 0.0026
			11 17 0.0
			12 17 0.0
			13 17 0.0
			14 17 0.0
			15 17 0.0
			16 17 0.0013
			17 17 0.9936
			18 17 0.0
			19 17 0.0
			0 18 0.0
			1 18 0.0
			2 18 0.0082
			3 18 0.0
			4 18 0.0
			5 18 0.0
			6 18 0.0
			7 18 0.0
			8 18 0.0
			9 18 0.0
			10 18 0.0137
			11 18 0.0027
			12 18 0.0027
			13 18 0.0
			14 18 0.0
			15 18 0.0
			16 18 0.0164
			17 18 0.0
			18 18 0.9534
			19 18 0.0027
			0 19 0.0
			1 19 0.0
			2 19 0.0043
			3 19 0.0
			4 19 0.0
			5 19 0.0043
			6 19 0.0
			7 19 0.0
			8 19 0.0
			9 19 0.0
			10 19 0.0
			11 19 0.0043
			12 19 0.0
			13 19 0.0
			14 19 0.0
			15 19 0.0
			16 19 0.0
			17 19 0.0
			18 19 0.0
			19 19 0.9872

       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_CNNMalware_Model4.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9862
1 0 0.0
2 0 0.0
3 0 0.0046
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0046
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0046
17 0 0.0
18 0 0.0
19 0 0.0
0 1 0.0
1 1 0.6534
2 1 0.0057
3 1 0.0114
4 1 0.0114
5 1 0.0
6 1 0.0455
7 1 0.0227
8 1 0.017
9 1 0.0
10 1 0.0852
11 1 0.0739
12 1 0.0114
13 1 0.0057
14 1 0.017
15 1 0.0057
16 1 0.0227
17 1 0.0
18 1 0.0057
19 1 0.0057
0 2 0.0
1 2 0.0114
2 2 0.7795
3 2 0.0
4 2 0.0228
5 2 0.0076
6 2 0.019
7 2 0.0076
8 2 0.0
9 2 0.0038
10 2 0.0532
11 2 0.0114
12 2 0.0038
13 2 0.0152
14 2 0.0038
15 2 0.0038
16 2 0.0456
17 2 0.0
18 2 0.0114
19 2 0.0
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.9756
4 3 0.0
5 3 0.0049
6 3 0.0098
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0049
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0049
17 3 0.0
18 3 0.0
19 3 0.0
0 4 0.0
1 4 0.0
2 4 0.0107
3 4 0.0
4 4 0.8556
5 4 0.0
6 4 0.0374
7 4 0.0
8 4 0.0
9 4 0.0
10 4 0.0428
11 4 0.0053
12 4 0.0107
13 4 0.0053
14 4 0.0
15 4 0.0053
16 4 0.016
17 4 0.0053
18 4 0.0
19 4 0.0053
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.9612
6 5 0.0
7 5 0.0049
8 5 0.0
9 5 0.0
10 5 0.0049
11 5 0.0
12 5 0.0049
13 5 0.0049
14 5 0.0
15 5 0.0
16 5 0.0194
17 5 0.0
18 5 0.0
19 5 0.0
0 6 0.0
1 6 0.0132
2 6 0.0088
3 6 0.0
4 6 0.0351
5 6 0.0088
6 6 0.7018
7 6 0.0088
8 6 0.0
9 6 0.0
10 6 0.0746
11 6 0.0175
12 6 0.0482
13 6 0.0
14 6 0.0263
15 6 0.0044
16 6 0.0351
17 6 0.0
18 6 0.0
19 6 0.0175
0 7 0.0
1 7 0.005
2 7 0.005
3 7 0.0
4 7 0.015
5 7 0.0
6 7 0.02
7 7 0.885
8 7 0.0
9 7 0.0
10 7 0.03
11 7 0.0
12 7 0.0
13 7 0.01
14 7 0.0
15 7 0.0
16 7 0.015
17 7 0.01
18 7 0.005
19 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0036
5 8 0.0036
6 8 0.0
7 8 0.0
8 8 0.9715
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0142
13 8 0.0
14 8 0.0036
15 8 0.0
16 8 0.0036
17 8 0.0
18 8 0.0
19 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 1.0
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.0
17 9 0.0
18 9 0.0
19 9 0.0
0 10 0.0
1 10 0.0246
2 10 0.014
3 10 0.0105
4 10 0.0316
5 10 0.0105
6 10 0.0737
7 10 0.0246
8 10 0.0
9 10 0.0
10 10 0.6035
11 10 0.0246
12 10 0.0667
13 10 0.007
14 10 0.0175
15 10 0.0035
16 10 0.0772
17 10 0.0
18 10 0.007
19 10 0.0035
0 11 0.0
1 11 0.0155
2 11 0.0116
3 11 0.0
4 11 0.0039
5 11 0.0
6 11 0.0155
7 11 0.0
8 11 0.0
9 11 0.0039
10 11 0.0271
11 11 0.8992
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0039
16 11 0.0155
17 11 0.0
18 11 0.0039
19 11 0.0
0 12 0.0
1 12 0.0047
2 12 0.0
3 12 0.0
4 12 0.0047
5 12 0.033
6 12 0.0519
7 12 0.0047
8 12 0.0
9 12 0.0
10 12 0.0519
11 12 0.0
12 12 0.783
13 12 0.0094
14 12 0.0
15 12 0.0047
16 12 0.0425
17 12 0.0047
18 12 0.0
19 12 0.0047
0 13 0.0
1 13 0.0038
2 13 0.0227
3 13 0.0
4 13 0.0038
5 13 0.0038
6 13 0.0114
7 13 0.0038
8 13 0.0
9 13 0.0
10 13 0.0606
11 13 0.0
12 13 0.0114
13 13 0.8598
14 13 0.0
15 13 0.0
16 13 0.0189
17 13 0.0
18 13 0.0
19 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0047
3 14 0.0
4 14 0.0094
5 14 0.0
6 14 0.0
7 14 0.0094
8 14 0.0
9 14 0.0
10 14 0.0188
11 14 0.0094
12 14 0.0
13 14 0.0047
14 14 0.9249
15 14 0.0047
16 14 0.0094
17 14 0.0
18 14 0.0047
19 14 0.0
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0097
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0097
11 15 0.0
12 15 0.0
13 15 0.0048
14 15 0.0
15 15 0.9758
16 15 0.0
17 15 0.0
18 15 0.0
19 15 0.0
0 16 0.0
1 16 0.0052
2 16 0.0078
3 16 0.0
4 16 0.0156
5 16 0.0026
6 16 0.0156
7 16 0.0104
8 16 0.0
9 16 0.0
10 16 0.0312
11 16 0.0078
12 16 0.0104
13 16 0.0052
14 16 0.0026
15 16 0.0
16 16 0.8857
17 16 0.0
18 16 0.0
19 16 0.0
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.0028
17 17 0.9972
18 17 0.0
19 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0136
7 18 0.0
8 18 0.0
9 18 0.0
10 18 0.0054
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0027
16 18 0.0
17 18 0.0
18 18 0.9783
19 18 0.0
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0047
5 19 0.0
6 19 0.0047
7 19 0.0
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0047
12 19 0.0
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.986


       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_CNNMalware_Model5.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9672
1 0 0.0027
2 0 0.0027
3 0 0.0
4 0 0.0137
5 0 0.0
6 0 0.0027
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0014
13 0 0.0
14 0 0.0014
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0082
0 1 0.0
1 1 0.9692
2 1 0.0084
3 1 0.0
4 1 0.0112
5 1 0.0028
6 1 0.0
7 1 0.0
8 1 0.0
9 1 0.0028
10 1 0.0
11 1 0.0
12 1 0.0056
13 1 0.0
14 1 0.0
15 1 0.0
16 1 0.0
17 1 0.0
18 1 0.0
19 1 0.0
0 2 0.0028
1 2 0.0028
2 2 0.8207
3 2 0.0028
4 2 0.0812
5 2 0.0196
6 2 0.0056
7 2 0.0084
8 2 0.0
9 2 0.0056
10 2 0.0056
11 2 0.0
12 2 0.014
13 2 0.0
14 2 0.0112
15 2 0.0
16 2 0.0
17 2 0.0028
18 2 0.0
19 2 0.0168
0 3 0.0
1 3 0.0
2 3 0.0034
3 3 0.9595
4 3 0.0169
5 3 0.0068
6 3 0.0034
7 3 0.0
8 3 0.0034
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0068
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.0
19 3 0.0
0 4 0.0262
1 4 0.0037
2 4 0.0674
3 4 0.0037
4 4 0.5955
5 4 0.0674
6 4 0.0449
7 4 0.0037
8 4 0.0037
9 4 0.0075
10 4 0.03
11 4 0.0112
12 4 0.0524
13 4 0.0
14 4 0.0075
15 4 0.0
16 4 0.0
17 4 0.0187
18 4 0.0112
19 4 0.0449
0 5 0.0038
1 5 0.0038
2 5 0.0602
3 5 0.0038
4 5 0.1015
5 5 0.7068
6 5 0.015
7 5 0.0038
8 5 0.0038
9 5 0.0
10 5 0.0038
11 5 0.0075
12 5 0.0414
13 5 0.0
14 5 0.0038
15 5 0.0
16 5 0.0
17 5 0.0075
18 5 0.015
19 5 0.0188
0 6 0.0
1 6 0.0
2 6 0.0153
3 6 0.0
4 6 0.0382
5 6 0.0
6 6 0.9084
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0267
13 6 0.0
14 6 0.0
15 6 0.0038
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.0076
0 7 0.0039
1 7 0.0039
2 7 0.0156
3 7 0.0
4 7 0.0467
5 7 0.0117
6 7 0.0039
7 7 0.8444
8 7 0.0
9 7 0.0039
10 7 0.0117
11 7 0.0039
12 7 0.0078
13 7 0.0
14 7 0.0
15 7 0.0
16 7 0.0
17 7 0.0
18 7 0.0311
19 7 0.0117
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0043
6 8 0.0
7 8 0.0
8 8 0.9871
9 8 0.0
10 8 0.0043
11 8 0.0
12 8 0.0
13 8 0.0043
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0223
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.9732
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0045
15 9 0.0
16 9 0.0
17 9 0.0
18 9 0.0
19 9 0.0
0 10 0.0091
1 10 0.0045
2 10 0.0273
3 10 0.0
4 10 0.0909
5 10 0.0182
6 10 0.0
7 10 0.0136
8 10 0.0091
9 10 0.0
10 10 0.7682
11 10 0.0
12 10 0.0182
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0091
18 10 0.0136
19 10 0.0182
0 11 0.0
1 11 0.0
2 11 0.0184
3 11 0.0046
4 11 0.0138
5 11 0.0046
6 11 0.0
7 11 0.0
8 11 0.0046
9 11 0.0
10 11 0.0184
11 11 0.9078
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0046
16 11 0.0
17 11 0.0046
18 11 0.0138
19 11 0.0046
0 12 0.0094
1 12 0.0
2 12 0.0704
3 12 0.0
4 12 0.1831
5 12 0.0376
6 12 0.0235
7 12 0.0
8 12 0.0047
9 12 0.0
10 12 0.0047
11 12 0.0094
12 12 0.6197
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0141
19 12 0.0235
0 13 0.0
1 13 0.0
2 13 0.0048
3 13 0.0048
4 13 0.0
5 13 0.0048
6 13 0.0
7 13 0.0
8 13 0.0287
9 13 0.0
10 13 0.0
11 13 0.0
12 13 0.0
13 13 0.9569
14 13 0.0
15 13 0.0
16 13 0.0
17 13 0.0
18 13 0.0
19 13 0.0
0 14 0.0146
1 14 0.0097
2 14 0.0097
3 14 0.0
4 14 0.0971
5 14 0.0146
6 14 0.0388
7 14 0.0
8 14 0.0
9 14 0.0
10 14 0.0146
11 14 0.0
12 14 0.0049
13 14 0.0
14 14 0.7864
15 14 0.0
16 14 0.0
17 14 0.0
18 14 0.0
19 14 0.0097
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0054
5 15 0.0
6 15 0.0
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.9892
16 15 0.0
17 15 0.0
18 15 0.0
19 15 0.0054
0 16 0.0
1 16 0.0164
2 16 0.0055
3 16 0.0
4 16 0.0
5 16 0.0
6 16 0.0
7 16 0.0055
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.0
12 16 0.0219
13 16 0.0
14 16 0.0
15 16 0.0
16 16 0.9344
17 16 0.0164
18 16 0.0
19 16 0.0
0 17 0.0056
1 17 0.0112
2 17 0.0056
3 17 0.0
4 17 0.0674
5 17 0.0112
6 17 0.0056
7 17 0.0
8 17 0.0
9 17 0.0056
10 17 0.0056
11 17 0.0
12 17 0.0337
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.0
17 17 0.8371
18 17 0.0
19 17 0.0112
0 18 0.0
1 18 0.0061
2 18 0.0305
3 18 0.0061
4 18 0.0671
5 18 0.0427
6 18 0.0061
7 18 0.0183
8 18 0.0244
9 18 0.0
10 18 0.0244
11 18 0.1951
12 18 0.0061
13 18 0.0
14 18 0.0
15 18 0.061
16 18 0.0
17 18 0.0
18 18 0.4939
19 18 0.0183
0 19 0.0122
1 19 0.0061
2 19 0.0671
3 19 0.0
4 19 0.3476
5 19 0.0427
6 19 0.0183
7 19 0.0061
8 19 0.0
9 19 0.0
10 19 0.0305
11 19 0.0061
12 19 0.0488
13 19 0.0
14 19 0.0061
15 19 0.0
16 19 0.0
17 19 0.0061
18 19 0.0183
19 19 0.3841
       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_GRUMalware_Model1.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9891
1 0 0.0
2 0 0.0
3 0 0.0
4 0 0.0055
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0014
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0041
0 1 0.0028
1 1 0.958
2 1 0.0
3 1 0.0
4 1 0.0168
5 1 0.0
6 1 0.0
7 1 0.0
8 1 0.0
9 1 0.0056
10 1 0.0056
11 1 0.0
12 1 0.0028
13 1 0.0
14 1 0.0056
15 1 0.0
16 1 0.0
17 1 0.0
18 1 0.0
19 1 0.0028
0 2 0.0028
1 2 0.0
2 2 0.8994
3 2 0.0
4 2 0.0335
5 2 0.0056
6 2 0.0028
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0056
11 2 0.0
12 2 0.0056
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0112
18 2 0.0112
19 2 0.0223
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.9899
4 3 0.0068
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.0034
19 3 0.0
0 4 0.0037
1 4 0.0112
2 4 0.0337
3 4 0.0
4 4 0.7154
5 4 0.0112
6 4 0.0112
7 4 0.015
8 4 0.0
9 4 0.0037
10 4 0.0187
11 4 0.0
12 4 0.0225
13 4 0.0
14 4 0.0262
15 4 0.0
16 4 0.0
17 4 0.015
18 4 0.0225
19 4 0.0899
0 5 0.0
1 5 0.0
2 5 0.0301
3 5 0.0
4 5 0.0827
5 5 0.7782
6 5 0.015
7 5 0.0075
8 5 0.0
9 5 0.0
10 5 0.0075
11 5 0.0038
12 5 0.015
13 5 0.0
14 5 0.0113
15 5 0.0
16 5 0.0
17 5 0.0075
18 5 0.0075
19 5 0.0338
0 6 0.0
1 6 0.0
2 6 0.0152
3 6 0.0
4 6 0.0152
5 6 0.0038
6 6 0.9506
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0038
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0076
19 6 0.0038
0 7 0.0039
1 7 0.0
2 7 0.0
3 7 0.0039
4 7 0.0311
5 7 0.0
6 7 0.0039
7 7 0.8872
8 7 0.0
9 7 0.0
10 7 0.0078
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.0078
15 7 0.0
16 7 0.0039
17 7 0.0
18 7 0.0428
19 7 0.0078
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0086
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.9784
9 8 0.0
10 8 0.0043
11 8 0.0
12 8 0.0043
13 8 0.0043
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 1.0
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.0
17 9 0.0
18 9 0.0
19 9 0.0
0 10 0.0136
1 10 0.0
2 10 0.0091
3 10 0.0
4 10 0.0909
5 10 0.0045
6 10 0.0091
7 10 0.0
8 10 0.0091
9 10 0.0
10 10 0.8
11 10 0.0091
12 10 0.0045
13 10 0.0045
14 10 0.0045
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.0045
19 10 0.0364
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.0
4 11 0.0186
5 11 0.0
6 11 0.0093
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.014
11 11 0.9349
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.0047
17 11 0.0
18 11 0.0186
19 11 0.0
0 12 0.0047
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0751
5 12 0.0188
6 12 0.0188
7 12 0.0
8 12 0.0047
9 12 0.0047
10 12 0.0047
11 12 0.0
12 12 0.7981
13 12 0.0
14 12 0.0141
15 12 0.0
16 12 0.0
17 12 0.0094
18 12 0.0188
19 12 0.0282
0 13 0.0
1 13 0.0
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.0
8 13 0.0144
9 13 0.0
10 13 0.0
11 13 0.0048
12 13 0.0
13 13 0.9713
14 13 0.0
15 13 0.0
16 13 0.0
17 13 0.0048
18 13 0.0048
19 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.0194
5 14 0.0049
6 14 0.0
7 14 0.0
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.0
12 14 0.0049
13 14 0.0
14 14 0.9515
15 14 0.0
16 14 0.0
17 14 0.0
18 14 0.0146
19 14 0.0049
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0054
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.9892
16 15 0.0
17 15 0.0
18 15 0.0054
19 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.0
6 16 0.0
7 16 0.0
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.0
12 16 0.0
13 16 0.0
14 16 0.0
15 16 0.0
16 16 1.0
17 16 0.0
18 16 0.0
19 16 0.0
0 17 0.0
1 17 0.0112
2 17 0.0225
3 17 0.0
4 17 0.0449
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0056
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.0
17 17 0.8989
18 17 0.0056
19 17 0.0112
0 18 0.0
1 18 0.0
2 18 0.0244
3 18 0.0
4 18 0.0366
5 18 0.0
6 18 0.0122
7 18 0.0488
8 18 0.0
9 18 0.0
10 18 0.0183
11 18 0.2744
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0061
16 18 0.0
17 18 0.0
18 18 0.5671
19 18 0.0122
0 19 0.0244
1 19 0.0
2 19 0.0183
3 19 0.0061
4 19 0.2195
5 19 0.0061
6 19 0.0
7 19 0.0122
8 19 0.0
9 19 0.0061
10 19 0.0244
11 19 0.0061
12 19 0.0061
13 19 0.0
14 19 0.0061
15 19 0.0
16 19 0.0
17 19 0.0122
18 19 0.0427
19 19 0.6098

       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_StackedMalware_Model1.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9904
1 0 0.0
2 0 0.0
3 0 0.0
4 0 0.0027
5 0 0.0041
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0014
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0014
0 1 0.0
1 1 0.958
2 1 0.0084
3 1 0.0
4 1 0.0084
5 1 0.0028
6 1 0.0
7 1 0.0
8 1 0.0
9 1 0.0056
10 1 0.0028
11 1 0.0
12 1 0.0028
13 1 0.0
14 1 0.0084
15 1 0.0
16 1 0.0
17 1 0.0
18 1 0.0
19 1 0.0028
0 2 0.0028
1 2 0.0
2 2 0.8855
3 2 0.0056
4 2 0.0335
5 2 0.0056
6 2 0.0028
7 2 0.0028
8 2 0.0
9 2 0.0
10 2 0.0084
11 2 0.0028
12 2 0.014
13 2 0.0028
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0056
18 2 0.0056
19 2 0.0223
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.9932
4 3 0.0034
5 3 0.0
6 3 0.0034
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.0
19 3 0.0
0 4 0.03
1 4 0.0112
2 4 0.0262
3 4 0.0
4 4 0.6779
5 4 0.03
6 4 0.0112
7 4 0.0075
8 4 0.0
9 4 0.0037
10 4 0.0225
11 4 0.0
12 4 0.0187
13 4 0.0
14 4 0.0112
15 4 0.0
16 4 0.0
17 4 0.0187
18 4 0.0262
19 4 0.1049
0 5 0.0038
1 5 0.0
2 5 0.0188
3 5 0.0038
4 5 0.0526
5 5 0.8233
6 5 0.0113
7 5 0.0038
8 5 0.0
9 5 0.0
10 5 0.0113
11 5 0.0
12 5 0.0075
13 5 0.0
14 5 0.015
15 5 0.0
16 5 0.0
17 5 0.0038
18 5 0.0113
19 5 0.0338
0 6 0.0
1 6 0.0
2 6 0.0114
3 6 0.0
4 6 0.0038
5 6 0.0038
6 6 0.9544
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0076
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0114
19 6 0.0076
0 7 0.0078
1 7 0.0
2 7 0.0
3 7 0.0039
4 7 0.0311
5 7 0.0
6 7 0.0039
7 7 0.8911
8 7 0.0
9 7 0.0
10 7 0.0078
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.0078
15 7 0.0
16 7 0.0039
17 7 0.0
18 7 0.035
19 7 0.0078
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0043
5 8 0.0
6 8 0.0
7 8 0.0043
8 8 0.9784
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0043
13 8 0.0043
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0043
19 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0045
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.9955
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.0
17 9 0.0
18 9 0.0
19 9 0.0
0 10 0.0045
1 10 0.0
2 10 0.0227
3 10 0.0
4 10 0.0682
5 10 0.0
6 10 0.0091
7 10 0.0091
8 10 0.0045
9 10 0.0
10 10 0.8045
11 10 0.0045
12 10 0.0045
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.0227
19 10 0.0455
0 11 0.0
1 11 0.0
2 11 0.0047
3 11 0.0
4 11 0.0093
5 11 0.0
6 11 0.0093
7 11 0.0047
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.9302
12 11 0.0047
13 11 0.0
14 11 0.0047
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0233
19 11 0.0093
0 12 0.0047
1 12 0.0
2 12 0.0282
3 12 0.0
4 12 0.0282
5 12 0.0516
6 12 0.0141
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0047
11 12 0.0
12 12 0.831
13 12 0.0
14 12 0.0094
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0047
19 12 0.0235
0 13 0.0
1 13 0.0
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.0
10 13 0.0048
11 13 0.0048
12 13 0.0048
13 13 0.9856
14 13 0.0
15 13 0.0
16 13 0.0
17 13 0.0
18 13 0.0
19 13 0.0
0 14 0.0049
1 14 0.0
2 14 0.0194
3 14 0.0
4 14 0.0243
5 14 0.0146
6 14 0.0
7 14 0.0
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.0049
12 14 0.0
13 14 0.0
14 14 0.9126
15 14 0.0049
16 14 0.0
17 14 0.0
18 14 0.0049
19 14 0.0097
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0054
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.9892
16 15 0.0
17 15 0.0
18 15 0.0054
19 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.0
6 16 0.0
7 16 0.0
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.0
12 16 0.0
13 16 0.0
14 16 0.0
15 16 0.0
16 16 1.0
17 16 0.0
18 16 0.0
19 16 0.0
0 17 0.0
1 17 0.0
2 17 0.0112
3 17 0.0
4 17 0.0393
5 17 0.0
6 17 0.0
7 17 0.0112
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0056
12 17 0.0056
13 17 0.0
14 17 0.0056
15 17 0.0
16 17 0.0
17 17 0.9045
18 17 0.0
19 17 0.0169
0 18 0.0
1 18 0.0061
2 18 0.0122
3 18 0.0
4 18 0.0488
5 18 0.0
6 18 0.0122
7 18 0.0488
8 18 0.0
9 18 0.0
10 18 0.0183
11 18 0.2744
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0061
16 18 0.0
17 18 0.0
18 18 0.561
19 18 0.0122
0 19 0.0671
1 19 0.0
2 19 0.0427
3 19 0.0061
4 19 0.1646
5 19 0.0366
6 19 0.0
7 19 0.0305
8 19 0.0
9 19 0.0
10 19 0.0427
11 19 0.0122
12 19 0.0061
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.0
17 19 0.0061
18 19 0.0366
19 19 0.5488

       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_tl_vgg19.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={adload,agent,alureon,bho,ceeinject,cycbot,delfinject,fakerean,hotbar,lolyda,obfuscator,onlinegames,rbot,renos,startpage,vobfus,vundo,winwebsec,zbot,zeroaccess},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9852
1 0 0.0
2 0 0.0
3 0 0.0049
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0099
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
0 1 0.0
1 1 0.8261
2 1 0.0186
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0248
7 1 0.0062
8 1 0.0
9 1 0.0
10 1 0.0186
11 1 0.0248
12 1 0.0062
13 1 0.0
14 1 0.0248
15 1 0.0062
16 1 0.0186
17 1 0.0124
18 1 0.0062
19 1 0.0062
0 2 0.0
1 2 0.0
2 2 0.9308
3 2 0.0
4 2 0.0115
5 2 0.0
6 2 0.0038
7 2 0.0
8 2 0.0
9 2 0.0038
10 2 0.0154
11 2 0.0038
12 2 0.0038
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0231
17 2 0.0
18 2 0.0038
19 2 0.0
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.9691
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0116
11 3 0.0039
12 3 0.0039
13 3 0.0039
14 3 0.0039
15 3 0.0
16 3 0.0
17 3 0.0039
18 3 0.0
19 3 0.0
0 4 0.0
1 4 0.0055
2 4 0.0331
3 4 0.0
4 4 0.8508
5 4 0.0
6 4 0.0387
7 4 0.0
8 4 0.0
9 4 0.0
10 4 0.0221
11 4 0.0055
12 4 0.0055
13 4 0.011
14 4 0.0
15 4 0.0
16 4 0.0276
17 4 0.0
18 4 0.0
19 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.9893
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.0
10 5 0.0
11 5 0.0
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.0107
17 5 0.0
18 5 0.0
19 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0082
3 6 0.0041
4 6 0.0247
5 6 0.0
6 6 0.786
7 6 0.0082
8 6 0.0082
9 6 0.0
10 6 0.0576
11 6 0.0
12 6 0.0165
13 6 0.0247
14 6 0.0082
15 6 0.0
16 6 0.0412
17 6 0.0041
18 6 0.0082
19 6 0.0
0 7 0.0
1 7 0.0045
2 7 0.009
3 7 0.0
4 7 0.009
5 7 0.0045
6 7 0.009
7 7 0.8643
8 7 0.0
9 7 0.0
10 7 0.0271
11 7 0.0
12 7 0.0045
13 7 0.0136
14 7 0.009
15 7 0.0
16 7 0.0362
17 7 0.0045
18 7 0.0
19 7 0.0045
0 8 0.0
1 8 0.0034
2 8 0.0034
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.9897
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0034
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 1.0
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.0
17 9 0.0
18 9 0.0
19 9 0.0
0 10 0.0
1 10 0.0212
2 10 0.0459
3 10 0.0035
4 10 0.0283
5 10 0.0035
6 10 0.053
7 10 0.0071
8 10 0.0
9 10 0.0
10 10 0.6466
11 10 0.0035
12 10 0.0389
13 10 0.0389
14 10 0.0106
15 10 0.0035
16 10 0.0742
17 10 0.0106
18 10 0.0035
19 10 0.0071
0 11 0.0
1 11 0.0102
2 11 0.0102
3 11 0.0
4 11 0.0034
5 11 0.0
6 11 0.0102
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0068
11 11 0.9288
12 11 0.0034
13 11 0.0136
14 11 0.0034
15 11 0.0
16 11 0.0068
17 11 0.0
18 11 0.0034
19 11 0.0
0 12 0.0046
1 12 0.0
2 12 0.0092
3 12 0.0046
4 12 0.0276
5 12 0.0046
6 12 0.0323
7 12 0.0
8 12 0.0046
9 12 0.0
10 12 0.0507
11 12 0.0092
12 12 0.7696
13 12 0.0276
14 12 0.0092
15 12 0.0
16 12 0.0415
17 12 0.0046
18 12 0.0
19 12 0.0
0 13 0.0
1 13 0.0
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0038
7 13 0.0038
8 13 0.0
9 13 0.0
10 13 0.0
11 13 0.0
12 13 0.0115
13 13 0.9615
14 13 0.0038
15 13 0.0038
16 13 0.0115
17 13 0.0
18 13 0.0
19 13 0.0
0 14 0.0
1 14 0.0129
2 14 0.0
3 14 0.0
4 14 0.0086
5 14 0.0
6 14 0.0
7 14 0.0
8 14 0.0
9 14 0.0
10 14 0.0086
11 14 0.0043
12 14 0.0
13 14 0.0043
14 14 0.9571
15 14 0.0
16 14 0.0043
17 14 0.0
18 14 0.0
19 14 0.0
0 15 0.0
1 15 0.0057
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0057
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0057
12 15 0.0115
13 15 0.0
14 15 0.0
15 15 0.9598
16 15 0.0115
17 15 0.0
18 15 0.0
19 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0085
3 16 0.0
4 16 0.0057
5 16 0.0028
6 16 0.0085
7 16 0.0028
8 16 0.0
9 16 0.0
10 16 0.0255
11 16 0.0057
12 16 0.0085
13 16 0.0113
14 16 0.0057
15 16 0.0028
16 16 0.9065
17 16 0.0028
18 16 0.0
19 16 0.0028
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.0
17 17 1.0
18 17 0.0
19 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0028
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0028
7 18 0.0
8 18 0.0
9 18 0.0
10 18 0.0057
11 18 0.0
12 18 0.0
13 18 0.0028
14 18 0.0
15 18 0.0
16 18 0.0028
17 18 0.0
18 18 0.983
19 18 0.0
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.0
6 19 0.0
7 19 0.0
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0049
12 19 0.0
13 19 0.0049
14 19 0.0
15 19 0.0049
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.9854


       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}

